Self-Triggered Control for Near-Maximal Average Inter-Sample Time

Self-triggered control (STC) is a sample-and-hold control method aimed at reducing communications within networked-control systems; however, existing STC mechanisms often maximize how late the next sample is, and as such they do not provide any sampling optimality in the long-term. In this work, we devise a method to construct self-triggered policies that provide near-maximal average inter-sample time (AIST) while respecting given control performance constraints. To achieve this, we rely on finite-state abstractions of a reference event-triggered control, in which early triggers are also allowed. These early triggers constitute controllable actions of the abstraction, for which an AIST-maximizing strategy can be computed by solving a mean-payoff game. We provide optimality bounds, and how to further improve them through abstraction refinement techniques.

==> sdss_deadlines.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.5,
	draw opacity=1,
	text opacity=1,
	at={(0.99,0.99)},
	anchor=north east,
	draw=white!80!black,
	font=\footnotesize,
	/tikz/every even column/.append style={column sep=0.5cm}
},
legend columns=3,
font=\small,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.955000000000001, xmax=20.055,
xtick style={color=black},
height=5cm,
width=\linewidth,
xlabel={$t$},
ylabel={IST},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.4,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=red, semithick]
(axis cs:0,0)
--(axis cs:0,0.4);

\path [draw=red, semithick]
(axis cs:0.4,0)
--(axis cs:0.4,0.4);

\path [draw=red, semithick]
(axis cs:0.8,0)
--(axis cs:0.8,0.4);

\path [draw=red, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0.3);

\path [draw=red, semithick]
(axis cs:1.5,0)
--(axis cs:1.5,0.2);

\path [draw=red, semithick]
(axis cs:1.7,0)
--(axis cs:1.7,0.1);

\path [draw=red, semithick]
(axis cs:1.8,0)
--(axis cs:1.8,0.1);

\path [draw=red, semithick]
(axis cs:1.9,0)
--(axis cs:1.9,0.1);

\path [draw=red, semithick]
(axis cs:2,0)
--(axis cs:2,0.1);

\path [draw=red, semithick]
(axis cs:2.1,0)
--(axis cs:2.1,0.1);

\path [draw=red, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0.1);

\path [draw=red, semithick]
(axis cs:2.3,0)
--(axis cs:2.3,1);

\path [draw=red, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0.7);

\path [draw=red, semithick]
(axis cs:3.8,0)
--(axis cs:3.8,0.8);

\path [draw=red, semithick]
(axis cs:4.5,0)
--(axis cs:4.5,0.8);

\path [draw=red, semithick]
(axis cs:5.3,0)
--(axis cs:5.3,1);

\path [draw=red, semithick]
(axis cs:6.3,0)
--(axis cs:6.3,0.9);

\path [draw=red, semithick]
(axis cs:7.1,0)
--(axis cs:7.1,0.6);

\path [draw=red, semithick]
(axis cs:7.5,0)
--(axis cs:7.5,0.5);

\path [draw=red, semithick]
(axis cs:8,0)
--(axis cs:8,0.6);

\path [draw=red, semithick]
(axis cs:8.6,0)
--(axis cs:8.6,0.8);

\path [draw=red, semithick]
(axis cs:9.3,0)
--(axis cs:9.3,0.7);

\path [draw=red, semithick]
(axis cs:9.9,0)
--(axis cs:9.9,0.7);

\path [draw=red, semithick]
(axis cs:10.6,0)
--(axis cs:10.6,1.1);

\path [draw=red, semithick]
(axis cs:11.6,0)
--(axis cs:11.6,0.5);

\path [draw=red, semithick]
(axis cs:12.1,0)
--(axis cs:12.1,0.6);

\path [draw=red, semithick]
(axis cs:12.7,0)
--(axis cs:12.7,0.8);

\path [draw=red, semithick]
(axis cs:13.4,0)
--(axis cs:13.4,0.7);

\path [draw=red, semithick]
(axis cs:14,0)
--(axis cs:14,0.7);

\path [draw=red, semithick]
(axis cs:14.6,0)
--(axis cs:14.6,0.7);

\path [draw=red, semithick]
(axis cs:15.2,0)
--(axis cs:15.2,0.7);

\path [draw=red, semithick]
(axis cs:15.8,0)
--(axis cs:15.8,0.7);

\path [draw=red, semithick]
(axis cs:16.4,0)
--(axis cs:16.4,0.8);

\path [draw=red, semithick]
(axis cs:17.1,0)
--(axis cs:17.1,0.8);

\path [draw=red, semithick]
(axis cs:17.8,0)
--(axis cs:17.8,0.8);

\path [draw=red, semithick]
(axis cs:18.5,0)
--(axis cs:18.5,0.7);

\path [draw=red, semithick]
(axis cs:19.1,0)
--(axis cs:19.1,0.7);

\path [draw=color0, semithick]
(axis cs:0,0)
--(axis cs:0,0.4);

\path [draw=color0, semithick]
(axis cs:0.4,0)
--(axis cs:0.4,0.4);

\path [draw=color0, semithick]
(axis cs:0.8,0)
--(axis cs:0.8,0.4);

\path [draw=color0, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0.3);

\path [draw=color0, semithick]
(axis cs:1.5,0)
--(axis cs:1.5,0.2);

\path [draw=color0, semithick]
(axis cs:1.7,0)
--(axis cs:1.7,0.1);

\path [draw=color0, semithick]
(axis cs:1.8,0)
--(axis cs:1.8,0.1);

\path [draw=color0, semithick]
(axis cs:1.9,0)
--(axis cs:1.9,0.0999999999999999);

\path [draw=color0, semithick]
(axis cs:2,0)
--(axis cs:2,0.1);

\path [draw=color0, semithick]
(axis cs:2.1,0)
--(axis cs:2.1,0.1);

\path [draw=color0, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0.1);

\path [draw=color0, semithick]
(axis cs:2.3,0)
--(axis cs:2.3,0.9);

\path [draw=color0, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0.6);

\path [draw=color0, semithick]
(axis cs:3.8,0)
--(axis cs:3.8,0.7);

\path [draw=color0, semithick]
(axis cs:4.5,0)
--(axis cs:4.5,0.8);

\path [draw=color0, semithick]
(axis cs:5.3,0)
--(axis cs:5.3,1);

\path [draw=color0, semithick]
(axis cs:6.3,0)
--(axis cs:6.3,0.800000000000001);

\path [draw=color0, semithick]
(axis cs:7.1,0)
--(axis cs:7.1,0.399999999999999);

\path [draw=color0, semithick]
(axis cs:7.5,0)
--(axis cs:7.5,0.5);

\path [draw=color0, semithick]
(axis cs:8,0)
--(axis cs:8,0.6);

\path [draw=color0, semithick]
(axis cs:8.6,0)
--(axis cs:8.6,0.700000000000001);

\path [draw=color0, semithick]
(axis cs:9.3,0)
--(axis cs:9.3,0.6);

\path [draw=color0, semithick]
(axis cs:9.9,0)
--(axis cs:9.9,0.699999999999999);

\path [draw=color0, semithick]
(axis cs:10.6,0)
--(axis cs:10.6,1);

\path [draw=color0, semithick]
(axis cs:11.6,0)
--(axis cs:11.6,0.5);

\path [draw=color0, semithick]
(axis cs:12.1,0)
--(axis cs:12.1,0.600000000000001);

\path [draw=color0, semithick]
(axis cs:12.7,0)
--(axis cs:12.7,0.699999999999999);

\path [draw=color0, semithick]
(axis cs:13.4,0)
--(axis cs:13.4,0.6);

\path [draw=color0, semithick]
(axis cs:14,0)
--(axis cs:14,0.6);

\path [draw=color0, semithick]
(axis cs:14.6,0)
--(axis cs:14.6,0.600000000000001);

\path [draw=color0, semithick]
(axis cs:15.2,0)
--(axis cs:15.2,0.6);

\path [draw=color0, semithick]
(axis cs:15.8,0)
--(axis cs:15.8,0.599999999999998);

\path [draw=color0, semithick]
(axis cs:16.4,0)
--(axis cs:16.4,0.700000000000003);

\path [draw=color0, semithick]
(axis cs:17.1,0)
--(axis cs:17.1,0.699999999999999);

\path [draw=color0, semithick]
(axis cs:17.8,0)
--(axis cs:17.8,0.699999999999999);

\path [draw=color0, semithick]
(axis cs:18.5,0)
--(axis cs:18.5,0.600000000000001);

\path [draw=color0, semithick]
(axis cs:19.1,0)
--(axis cs:19.1,0.699999999999999);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:0,0)
--(axis cs:0,0.4);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:0.4,0)
--(axis cs:0.4,0.4);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:0.8,0)
--(axis cs:0.8,0.4);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0.3);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:1.5,0)
--(axis cs:1.5,0.2);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:1.7,0)
--(axis cs:1.7,0.1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:1.8,0)
--(axis cs:1.8,0.1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:1.9,0)
--(axis cs:1.9,0.0999999999999999);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:2,0)
--(axis cs:2,0.1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:2.1,0)
--(axis cs:2.1,0.1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0.1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:2.3,0)
--(axis cs:2.3,1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:3.3,0)
--(axis cs:3.3,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:3.4,0)
--(axis cs:3.4,0.1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:3.5,0)
--(axis cs:3.5,0.1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:3.6,0)
--(axis cs:3.6,0.2);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:3.8,0)
--(axis cs:3.8,0.8);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:4.6,0)
--(axis cs:4.6,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:4.7,0)
--(axis cs:4.7,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:4.8,0)
--(axis cs:4.8,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:4.9,0)
--(axis cs:4.9,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:5,0)
--(axis cs:5,0.2);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:5.2,0)
--(axis cs:5.2,0.8);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:6,0)
--(axis cs:6,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:6.1,0)
--(axis cs:6.1,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:6.2,0)
--(axis cs:6.2,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:6.3,0)
--(axis cs:6.3,0.2);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:6.5,0)
--(axis cs:6.5,0.8);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:7.3,0)
--(axis cs:7.3,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:7.4,0)
--(axis cs:7.4,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:7.5,0)
--(axis cs:7.5,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:7.6,0)
--(axis cs:7.6,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:7.7,0)
--(axis cs:7.7,1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:8.7,0)
--(axis cs:8.7,1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:9.7,0)
--(axis cs:9.7,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:9.8,0)
--(axis cs:9.8,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:9.9,0)
--(axis cs:9.9,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:10,0)
--(axis cs:10,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:10.1,0)
--(axis cs:10.1,0.200000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:10.3,0)
--(axis cs:10.3,0.699999999999999);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:11,0)
--(axis cs:11,0.9);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:11.9,0)
--(axis cs:11.9,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:12,0)
--(axis cs:12,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:12.1,0)
--(axis cs:12.1,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:12.2,0)
--(axis cs:12.2,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:12.3,0)
--(axis cs:12.3,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:12.4,0)
--(axis cs:12.4,1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:13.4,0)
--(axis cs:13.4,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:13.5,0)
--(axis cs:13.5,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:13.6,0)
--(axis cs:13.6,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:13.7,0)
--(axis cs:13.7,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:13.8,0)
--(axis cs:13.8,1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:14.8,0)
--(axis cs:14.8,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:14.9,0)
--(axis cs:14.9,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:15,0)
--(axis cs:15,0.0999999999999996);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:15.1,0)
--(axis cs:15.1,1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:16.1,0)
--(axis cs:16.1,0.0999999999999979);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:16.2,0)
--(axis cs:16.2,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:16.3,0)
--(axis cs:16.3,0.0999999999999979);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:16.4,0)
--(axis cs:16.4,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:16.5,0)
--(axis cs:16.5,0.199999999999999);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:16.7,0)
--(axis cs:16.7,0.800000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:17.5,0)
--(axis cs:17.5,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:17.6,0)
--(axis cs:17.6,0.0999999999999979);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:17.7,0)
--(axis cs:17.7,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:17.8,0)
--(axis cs:17.8,0.100000000000001);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:17.9,0)
--(axis cs:17.9,1.1);

\path [draw=green!50.1960784313725!black, semithick]
(axis cs:19,0)
--(axis cs:19,0.100000000000001);

\addplot [semithick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.4
0.4 0.4
0.8 0.4
1.2 0.3
1.5 0.2
1.7 0.1
1.8 0.1
1.9 0.1
2 0.1
2.1 0.1
2.2 0.1
2.3 1
3.2 0.7
3.8 0.8
4.5 0.8
5.3 1
6.3 0.9
7.1 0.6
7.5 0.5
8 0.6
8.6 0.8
9.3 0.7
9.9 0.7
10.6 1.1
11.6 0.5
12.1 0.6
12.7 0.8
13.4 0.7
14 0.7
14.6 0.7
15.2 0.7
15.8 0.7
16.4 0.8
17.1 0.8
17.8 0.8
18.5 0.7
19.1 0.7
};
\addlegendentry{Deadline}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.4
0.4 0.4
0.8 0.4
1.2 0.3
1.5 0.2
1.7 0.1
1.8 0.1
1.9 0.0999999999999999
2 0.1
2.1 0.1
2.2 0.1
2.3 0.9
3.2 0.6
3.8 0.7
4.5 0.8
5.3 1
6.3 0.800000000000001
7.1 0.399999999999999
7.5 0.5
8 0.6
8.6 0.700000000000001
9.3 0.6
9.9 0.699999999999999
10.6 1
11.6 0.5
12.1 0.600000000000001
12.7 0.699999999999999
13.4 0.6
14 0.6
14.6 0.600000000000001
15.2 0.6
15.8 0.599999999999998
16.4 0.700000000000003
17.1 0.699999999999999
17.8 0.699999999999999
18.5 0.600000000000001
19.1 0.699999999999999
};
\addlegendentry{Our SDSS ($l=2$)}
\addplot [semithick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0.4
0.4 0.4
0.8 0.4
1.2 0.3
1.5 0.2
1.7 0.1
1.8 0.1
1.9 0.0999999999999999
2 0.1
2.1 0.1
2.2 0.1
2.3 1
3.3 0.0999999999999996
3.4 0.1
3.5 0.1
3.6 0.2
3.8 0.8
4.6 0.0999999999999996
4.7 0.0999999999999996
4.8 0.100000000000001
4.9 0.0999999999999996
5 0.2
5.2 0.8
6 0.100000000000001
6.1 0.0999999999999996
6.2 0.0999999999999996
6.3 0.2
6.5 0.8
7.3 0.100000000000001
7.4 0.0999999999999996
7.5 0.100000000000001
7.6 0.0999999999999996
7.7 1
8.7 1
9.7 0.0999999999999996
9.8 0.0999999999999996
9.9 0.0999999999999996
10 0.0999999999999996
10.1 0.200000000000001
10.3 0.699999999999999
11 0.9
11.9 0.0999999999999996
12 0.0999999999999996
12.1 0.100000000000001
12.2 0.0999999999999996
12.3 0.0999999999999996
12.4 1
13.4 0.0999999999999996
13.5 0.0999999999999996
13.6 0.100000000000001
13.7 0.0999999999999996
13.8 1
14.8 0.0999999999999996
14.9 0.0999999999999996
15 0.0999999999999996
15.1 1
16.1 0.0999999999999979
16.2 0.100000000000001
16.3 0.0999999999999979
16.4 0.100000000000001
16.5 0.199999999999999
16.7 0.800000000000001
17.5 0.100000000000001
17.6 0.0999999999999979
17.7 0.100000000000001
17.8 0.100000000000001
17.9 1.1
19 0.100000000000001
};
\addlegendentry{PETC}
\end{axis}

\end{tikzpicture}


==> sdss_sampling.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  font=\footnotesize
},
font=\small,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
height=4.5cm,
width=\linewidth,
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={IST running average},
ymajorgrids,
ymin=0, ymax=0.7,
ytick style={color=black}
]
\addplot [semithick, green!50!black]
table {%
0 0.4
0.4 0.4
0.8 0.4
1.2 0.375
1.5 0.34
1.7 0.3
1.8 0.271428571428571
1.9 0.25
2 0.233333333333333
2.1 0.22
2.2 0.209090909090909
2.3 0.275
3.3 0.261538461538462
3.4 0.25
3.5 0.24
3.6 0.2375
3.8 0.270588235294118
4.6 0.261111111111111
4.7 0.252631578947368
4.8 0.245
4.9 0.238095238095238
5 0.236363636363636
5.2 0.260869565217391
6 0.254166666666667
6.1 0.248
6.2 0.242307692307692
6.3 0.240740740740741
6.5 0.260714285714286
7.3 0.255172413793103
7.4 0.25
7.5 0.245161290322581
7.6 0.240625
7.7 0.263636363636364
8.7 0.285294117647059
9.7 0.28
9.8 0.275
9.9 0.27027027027027
10 0.265789473684211
10.1 0.264102564102564
10.3 0.275
11 0.290243902439024
11.9 0.285714285714286
12 0.281395348837209
12.1 0.277272727272727
12.2 0.273333333333333
12.3 0.269565217391304
12.4 0.285106382978723
13.4 0.28125
13.5 0.277551020408163
13.6 0.274
13.7 0.270588235294118
13.8 0.284615384615385
14.8 0.281132075471698
14.9 0.277777777777778
15 0.274545454545455
15.1 0.2875
16.1 0.284210526315789
16.2 0.281034482758621
16.3 0.277966101694915
16.4 0.275
16.5 0.273770491803279
16.7 0.282258064516129
17.5 0.279365079365079
17.6 0.2765625
17.7 0.273846153846154
17.8 0.271212121212121
17.9 0.283582089552239
19 0.280882352941176
};
\addlegendentry{PETC}
\addplot [semithick, color0]
table {%
0 0.4
0.4 0.4
0.8 0.4
1.2 0.375
1.5 0.34
1.7 0.3
1.8 0.271428571428571
1.9 0.25
2 0.233333333333333
2.1 0.22
2.2 0.209090909090909
2.3 0.266666666666667
3.2 0.292307692307692
3.8 0.321428571428571
4.5 0.353333333333333
5.3 0.39375
6.3 0.417647058823529
7.1 0.416666666666667
7.5 0.421052631578947
8 0.43
8.6 0.442857142857143
9.3 0.45
9.9 0.460869565217391
10.6 0.483333333333333
11.6 0.484
12.1 0.488461538461539
12.7 0.496296296296296
13.4 0.5
14 0.503448275862069
14.6 0.506666666666667
15.2 0.509677419354839
15.8 0.5125
16.4 0.518181818181818
17.1 0.523529411764706
17.8 0.528571428571429
18.5 0.530555555555556
19.1 0.535135135135135
};
\addlegendentry{Our SDSS ($l=2$)}
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.2
0.2 0.15
0.3 0.133333333333333
0.4 0.125
0.5 0.12
0.6 0.116666666666667
0.7 0.114285714285714
0.8 0.2375
1.9 0.222222222222222
2 0.21
2.1 0.2
2.2 0.191666666666667
2.3 0.253846153846154
3.3 0.242857142857143
3.4 0.233333333333333
3.5 0.2875
4.6 0.276470588235294
4.7 0.266666666666667
4.8 0.263157894736842
5 0.29
5.8 0.280952380952381
5.9 0.272727272727273
6 0.265217391304348
6.1 0.2625
6.3 0.284
7.1 0.276923076923077
7.2 0.27037037037037
7.3 0.264285714285714
7.4 0.258620689655172
7.5 0.28
8.4 0.296774193548387
9.2 0.290625
9.3 0.284848484848485
9.4 0.308823529411765
10.5 0.302857142857143
10.6 0.297222222222222
10.7 0.291891891891892
10.8 0.313157894736842
11.9 0.307692307692308
12 0.3025
12.1 0.297560975609756
12.2 0.314285714285714
13.2 0.327906976744186
14.1 0.322727272727273
14.2 0.317777777777778
14.3 0.31304347826087
14.4 0.308510638297872
14.5 0.30625
14.7 0.314285714285714
15.4 0.326
16.3 0.32156862745098
16.4 0.317307692307692
16.5 0.313207547169811
16.6 0.309259259259259
16.7 0.32
17.6 0.328571428571429
18.4 0.324561403508772
18.5 0.320689655172414
18.6 0.316949152542373
18.7 0.328333333333333
};
\addplot [semithick, color0, forget plot]
table {%
0 0.2
0.2 0.15
0.3 0.133333333333333
0.4 0.125
0.5 0.12
0.6 0.116666666666667
0.7 0.114285714285714
0.8 0.225
1.8 0.244444444444444
2.2 0.27
2.7 0.3
3.3 0.333333333333333
4 0.353846153846154
4.6 0.371428571428571
5.2 0.393333333333333
5.9 0.425
6.8 0.441176470588235
7.5 0.45
8.1 0.473684210526316
9 0.48
9.6 0.485714285714286
10.2 0.5
11 0.504347826086956
11.6 0.508333333333333
12.2 0.516
12.9 0.519230769230769
13.5 0.522222222222222
14.1 0.525
14.7 0.53448275862069
15.5 0.536666666666667
16.1 0.541935483870968
16.8 0.55
17.6 0.557575757575758
18.4 0.561764705882353
19.1 0.562857142857143
};
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.1
0.1 0.1
0.2 0.1
0.3 0.1
0.4 0.1
0.5 0.1
0.6 0.1
0.7 0.2
1.6 0.266666666666667
2.4 0.25
2.5 0.236363636363636
2.6 0.225
2.7 0.215384615384615
2.8 0.271428571428571
3.8 0.306666666666667
4.6 0.29375
4.7 0.341176470588235
5.8 0.327777777777778
5.9 0.315789473684211
6 0.31
6.2 0.333333333333333
7 0.322727272727273
7.1 0.31304347826087
7.2 0.304166666666667
7.3 0.3
7.5 0.319230769230769
8.3 0.311111111111111
8.4 0.303571428571429
8.5 0.296551724137931
8.6 0.29
8.7 0.316129032258065
9.8 0.3375
10.8 0.33030303030303
10.9 0.347058823529412
11.8 0.36
12.6 0.352777777777778
12.7 0.345945945945946
12.8 0.342105263157895
13 0.353846153846154
13.8 0.3475
13.9 0.341463414634146
14 0.335714285714286
14.1 0.330232558139535
14.2 0.347727272727273
15.3 0.342222222222222
15.4 0.33695652173913
15.5 0.331914893617021
15.6 0.345833333333333
16.6 0.353061224489796
17.3 0.348
17.4 0.343137254901961
17.5 0.338461538461538
17.6 0.333962264150943
17.7 0.32962962962963
17.8 0.341818181818182
18.8 0.3375
18.9 0.333333333333333
19 0.329310344827586
};
\addplot [semithick, color0, forget plot]
table {%
0 0.1
0.1 0.1
0.2 0.1
0.3 0.1
0.4 0.1
0.5 0.1
0.6 0.1
0.7 0.2
1.6 0.255555555555556
2.3 0.3
3 0.336363636363636
3.7 0.391666666666667
4.7 0.392307692307692
5.1 0.4
5.6 0.413333333333333
6.2 0.43125
6.9 0.458823529411765
7.8 0.466666666666667
8.4 0.494736842105263
9.4 0.525
10.5 0.50952380952381
10.7 0.518181818181818
11.4 0.530434782608696
12.2 0.541666666666667
13 0.536
13.4 0.534615384615385
13.9 0.537037037037037
14.5 0.542857142857143
15.2 0.544827586206897
15.8 0.546666666666667
16.4 0.548387096774194
17 0.55625
17.8 0.560606060606061
18.5 0.561764705882353
19.1 0.562857142857143
};
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.3
0.3 0.2
0.4 0.166666666666667
0.5 0.15
0.6 0.14
0.7 0.133333333333333
0.8 0.128571428571429
0.9 0.2375
1.9 0.322222222222222
2.9 0.3
3 0.281818181818182
3.1 0.266666666666667
3.2 0.253846153846154
3.3 0.242857142857143
3.4 0.293333333333333
4.4 0.28125
4.5 0.270588235294118
4.6 0.261111111111111
4.7 0.305263157894737
5.8 0.295
5.9 0.285714285714286
6 0.277272727272727
6.1 0.269565217391304
6.2 0.3
7.2 0.292
7.3 0.284615384615385
7.4 0.281481481481481
7.6 0.3
8.4 0.293103448275862
8.5 0.286666666666667
8.6 0.280645161290323
8.7 0.275
8.8 0.296969696969697
9.8 0.311764705882353
10.6 0.305714285714286
10.7 0.3
10.8 0.321621621621622
11.9 0.318421052631579
12.1 0.330769230769231
12.9 0.325
13 0.319512195121951
13.1 0.314285714285714
13.2 0.309302325581395
13.3 0.327272727272727
14.4 0.344444444444444
15.5 0.341304347826087
15.7 0.348936170212766
16.4 0.360416666666667
17.3 0.357142857142857
17.5 0.366
18.3 0.36078431372549
18.4 0.355769230769231
18.5 0.350943396226415
18.6 0.346296296296296
18.7 0.343636363636364
18.9 0.35
};
\addplot [semithick, color0, forget plot]
table {%
0 0.3
0.3 0.2
0.4 0.166666666666667
0.5 0.15
0.6 0.14
0.7 0.133333333333333
0.8 0.128571428571429
0.9 0.2375
1.9 0.311111111111111
2.8 0.35
3.5 0.4
4.4 0.4
4.8 0.407692307692308
5.3 0.421428571428571
5.9 0.44
6.6 0.45
7.2 0.458823529411765
7.8 0.466666666666667
8.4 0.473684210526316
9 0.48
9.6 0.485714285714286
10.2 0.490909090909091
10.8 0.5
11.5 0.504166666666667
12.1 0.516
12.9 0.519230769230769
13.5 0.52962962962963
14.3 0.532142857142857
14.9 0.548275862068966
15.9 0.55
16.5 0.558064516129032
17.3 0.5625
18 0.56969696969697
18.8 0.570588235294118
};
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.3
0.3 0.2
0.4 0.166666666666667
0.5 0.15
0.6 0.14
0.7 0.133333333333333
0.8 0.142857142857143
1 0.225
1.8 0.211111111111111
1.9 0.2
2 0.190909090909091
2.1 0.183333333333333
2.2 0.184615384615385
2.4 0.228571428571429
3.2 0.22
3.3 0.2125
3.4 0.205882352941176
3.5 0.2
3.6 0.194736842105263
3.7 0.235
4.7 0.228571428571429
4.8 0.222727272727273
4.9 0.217391304347826
5 0.2125
5.1 0.24
6 0.261538461538462
6.8 0.255555555555556
6.9 0.25
7 0.275862068965517
8 0.286666666666667
8.6 0.303225806451613
9.4 0.296875
9.5 0.318181818181818
10.5 0.326470588235294
11.1 0.34
11.9 0.333333333333333
12 0.327027027027027
12.1 0.347368421052632
13.2 0.341025641025641
13.3 0.335
13.4 0.329268292682927
13.5 0.323809523809524
13.6 0.341860465116279
14.7 0.354545454545455
15.6 0.348888888888889
15.7 0.360869565217391
16.6 0.370212765957447
17.4 0.364583333333333
17.5 0.359183673469388
17.6 0.354
17.7 0.349019607843137
17.8 0.344230769230769
17.9 0.356603773584906
18.9 0.351851851851852
19 0.347272727272727
19.1 0.342857142857143
19.2 0.33859649122807
};
\addplot [semithick, color0, forget plot]
table {%
0 0.3
0.3 0.2
0.4 0.166666666666667
0.5 0.15
0.6 0.14
0.7 0.133333333333333
0.8 0.142857142857143
1 0.2125
1.7 0.266666666666667
2.4 0.3
3 0.336363636363636
3.7 0.358333333333333
4.3 0.376923076923077
4.9 0.392857142857143
5.5 0.406666666666667
6.1 0.43125
6.9 0.452941176470588
7.7 0.466666666666667
8.4 0.473684210526316
9 0.49
9.8 0.514285714285714
10.8 0.522727272727273
11.5 0.526086956521739
12.1 0.533333333333333
12.8 0.536
13.4 0.546153846153846
14.2 0.551851851851852
14.9 0.557142857142857
15.6 0.558620689655172
16.2 0.563333333333333
16.9 0.570967741935484
17.7 0.58125
18.6 0.581818181818182
19.2 0.582352941176471
};
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.1
0.1 0.15
0.3 0.366666666666667
1.1 0.3
1.2 0.26
1.3 0.233333333333333
1.4 0.214285714285714
1.5 0.3125
2.5 0.288888888888889
2.6 0.36
3.6 0.336363636363636
3.7 0.316666666666667
3.8 0.3
3.9 0.292857142857143
4.1 0.32
4.8 0.35625
5.7 0.341176470588235
5.8 0.327777777777778
5.9 0.315789473684211
6 0.31
6.2 0.328571428571429
6.9 0.354545454545455
7.8 0.343478260869565
7.9 0.333333333333333
8 0.324
8.1 0.315384615384615
8.2 0.311111111111111
8.4 0.328571428571429
9.2 0.320689655172414
9.3 0.313333333333333
9.4 0.306451612903226
9.5 0.3
9.6 0.324242424242424
10.7 0.341176470588235
11.6 0.334285714285714
11.7 0.327777777777778
11.8 0.321621621621622
11.9 0.315789473684211
12 0.312820512820513
12.2 0.325
13 0.319512195121951
13.1 0.314285714285714
13.2 0.309302325581395
13.3 0.304545454545455
13.4 0.3
13.5 0.315217391304348
14.5 0.31063829787234
14.6 0.30625
14.7 0.322448979591837
15.8 0.318
15.9 0.313725490196078
16 0.326923076923077
17 0.322641509433962
17.1 0.318518518518518
17.2 0.314545454545455
17.3 0.310714285714286
17.4 0.308771929824561
17.6 0.317241379310345
18.4 0.313559322033898
18.5 0.31
18.6 0.30655737704918
18.7 0.303225806451613
18.8 0.301587301587302
19 0.309375
19.8 0.306153846153846
};
\addplot [semithick, color0, forget plot]
table {%
0 0.1
0.1 0.15
0.3 0.333333333333333
1 0.425
1.7 0.48
2.4 0.533333333333333
3.2 0.571428571428571
4 0.6125
4.9 0.611111111111111
5.5 0.63
6.3 0.627272727272727
6.9 0.625
7.5 0.646153846153846
8.4 0.664285714285714
9.3 0.646666666666667
9.7 0.6375
10.2 0.635294117647059
10.8 0.638888888888889
11.5 0.636842105263158
12.1 0.635
12.7 0.633333333333333
13.3 0.631818181818182
13.9 0.630434782608696
14.5 0.6375
15.3 0.636
15.9 0.634615384615385
16.5 0.637037037037037
17.2 0.642857142857143
18 0.641379310344828
18.6 0.646666666666667
};
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.2
0.2 0.15
0.3 0.133333333333333
0.4 0.125
0.5 0.12
0.6 0.116666666666667
0.7 0.242857142857143
1.7 0.2375
1.9 0.3
2.7 0.28
2.8 0.263636363636364
2.9 0.25
3 0.246153846153846
3.2 0.285714285714286
4 0.273333333333333
4.1 0.2625
4.2 0.252941176470588
4.3 0.244444444444444
4.4 0.284210526315789
5.4 0.31
6.2 0.3
6.3 0.290909090909091
6.4 0.282608695652174
6.5 0.275
6.6 0.304
7.6 0.319230769230769
8.3 0.311111111111111
8.4 0.335714285714286
9.4 0.327586206896552
9.5 0.32
9.6 0.312903225806452
9.7 0.3375
10.8 0.354545454545455
11.7 0.370588235294118
12.6 0.362857142857143
12.7 0.380555555555556
13.7 0.389189189189189
14.4 0.381578947368421
14.5 0.397435897435897
15.5 0.4125
16.5 0.404878048780488
16.6 0.421428571428571
17.7 0.416279069767442
17.9 0.425
18.7 0.417777777777778
18.8 0.410869565217391
18.9 0.404255319148936
19 0.397916666666667
};
\addplot [semithick, color0, forget plot]
table {%
0 0.2
0.2 0.15
0.3 0.133333333333333
0.4 0.125
0.5 0.12
0.6 0.116666666666667
0.7 0.242857142857143
1.7 0.2375
1.9 0.288888888888889
2.6 0.33
3.3 0.372727272727273
4.1 0.391666666666667
4.7 0.407692307692308
5.3 0.435714285714286
6.1 0.446666666666667
6.7 0.45625
7.3 0.476470588235294
8.1 0.488888888888889
8.8 0.494736842105263
9.4 0.5
10 0.504761904761905
10.6 0.509090909090909
11.2 0.51304347826087
11.8 0.516666666666667
12.4 0.52
13 0.523076923076923
13.6 0.525925925925926
14.2 0.532142857142857
14.9 0.53448275862069
15.5 0.536666666666667
16.1 0.541935483870968
16.8 0.55
17.6 0.551515151515152
18.2 0.552941176470588
18.8 0.557142857142857
};
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.6
0.6 0.35
0.7 0.566666666666667
1.7 0.45
1.8 0.38
1.9 0.333333333333333
2 0.3
2.1 0.3875
3.1 0.355555555555556
3.2 0.33
3.3 0.309090909090909
3.4 0.3
3.6 0.330769230769231
4.3 0.371428571428571
5.2 0.353333333333333
5.3 0.3375
5.4 0.323529411764706
5.5 0.311111111111111
5.6 0.347368421052632
6.6 0.335
6.7 0.323809523809524
6.8 0.313636363636364
6.9 0.304347826086957
7 0.3375
8.1 0.328
8.2 0.319230769230769
8.3 0.348148148148148
9.4 0.339285714285714
9.5 0.331034482758621
9.6 0.323333333333333
9.7 0.316129032258065
9.8 0.334375
10.7 0.348484848484849
11.5 0.341176470588235
11.6 0.334285714285714
11.7 0.330555555555556
11.9 0.343243243243243
12.7 0.336842105263158
12.8 0.330769230769231
12.9 0.325
13 0.319512195121951
13.1 0.316666666666667
13.3 0.327906976744186
14.1 0.322727272727273
14.2 0.317777777777778
14.3 0.31304347826087
14.4 0.308510638297872
14.5 0.30625
14.7 0.314285714285714
15.4 0.326
16.3 0.32156862745098
16.4 0.317307692307692
16.5 0.313207547169811
16.6 0.327777777777778
17.7 0.323636363636364
17.8 0.319642857142857
17.9 0.315789473684211
18 0.313793103448276
18.2 0.322033898305085
19 0.318333333333333
19.1 0.314754098360656
19.2 0.311290322580645
19.3 0.307936507936508
19.4 0.3046875
};
\addplot [semithick, color0, forget plot]
table {%
0 0.4
0.4 0.45
0.9 0.5
1.5 0.55
2.2 0.56
2.8 0.566666666666667
3.4 0.585714285714286
4.1 0.6125
4.9 0.633333333333333
5.7 0.63
6.3 0.627272727272727
6.9 0.641666666666667
7.7 0.623076923076923
8.1 0.614285714285714
8.6 0.613333333333333
9.2 0.61875
9.9 0.617647058823529
10.5 0.616666666666667
11.1 0.615789473684211
11.7 0.615
12.3 0.614285714285714
12.9 0.622727272727273
13.7 0.634782608695652
14.6 0.65
15.6 0.632
15.8 0.634615384615385
16.5 0.640740740740741
17.3 0.639285714285714
17.9 0.637931034482759
18.5 0.64
19.2 0.638709677419355
};
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.3
0.3 0.25
0.5 0.2
0.6 0.175
0.7 0.16
0.8 0.15
0.9 0.142857142857143
1 0.2625
2.1 0.344444444444444
3.1 0.38
3.8 0.354545454545455
3.9 0.333333333333333
4 0.323076923076923
4.2 0.357142857142857
5 0.34
5.1 0.325
5.2 0.311764705882353
5.3 0.3
5.4 0.336842105263158
6.4 0.325
6.5 0.314285714285714
6.6 0.304545454545455
6.7 0.295652173913043
6.8 0.2875
6.9 0.312
7.8 0.326923076923077
8.5 0.348148148148148
9.4 0.339285714285714
9.5 0.331034482758621
9.6 0.323333333333333
9.7 0.345161290322581
10.7 0.3375
10.8 0.33030303030303
10.9 0.323529411764706
11 0.317142857142857
11.1 0.336111111111111
12.1 0.356756756756757
13.2 0.35
13.3 0.343589743589744
13.4 0.3375
13.5 0.353658536585366
14.5 0.347619047619048
14.6 0.341860465116279
14.7 0.356818181818182
15.7 0.351111111111111
15.8 0.345652173913043
15.9 0.340425531914894
16 0.354166666666667
17 0.363265306122449
17.8 0.374
18.7 0.382352941176471
};
\addplot [semithick, color0, forget plot]
table {%
0 0.3
0.3 0.25
0.5 0.2
0.6 0.175
0.7 0.16
0.8 0.15
0.9 0.142857142857143
1 0.2625
2.1 0.344444444444444
3.1 0.37
3.7 0.390909090909091
4.3 0.408333333333333
4.9 0.423076923076923
5.5 0.435714285714286
6.1 0.446666666666667
6.7 0.45625
7.3 0.476470588235294
8.1 0.488888888888889
8.8 0.494736842105263
9.4 0.5
10 0.504761904761905
10.6 0.518181818181818
11.4 0.539130434782609
12.4 0.533333333333333
12.8 0.532
13.3 0.534615384615385
13.9 0.537037037037037
14.5 0.539285714285714
15.1 0.548275862068966
15.9 0.55
16.5 0.554838709677419
17.2 0.559375
17.9 0.560606060606061
18.5 0.561764705882353
19.1 0.565714285714286
};
\addplot [semithick, green!50!black, forget plot]
table {%
0 0.1
0.1 0.1
0.2 0.1
0.3 0.1
0.4 0.1
0.5 0.25
1.5 0.228571428571429
1.6 0.2125
1.7 0.211111111111111
1.9 0.27
2.7 0.254545454545455
2.8 0.241666666666667
2.9 0.230769230769231
3 0.221428571428571
3.1 0.273333333333333
4.1 0.3
4.8 0.288235294117647
4.9 0.277777777777778
5 0.268421052631579
5.1 0.31
6.2 0.338095238095238
7.1 0.327272727272727
7.2 0.317391304347826
7.3 0.308333333333333
7.4 0.3
7.5 0.326923076923077
8.5 0.318518518518518
8.6 0.310714285714286
8.7 0.306896551724138
8.9 0.323333333333333
9.7 0.316129032258065
9.8 0.309375
9.9 0.303030303030303
10 0.297058823529412
10.1 0.294285714285714
10.3 0.308333333333333
11.1 0.302702702702703
11.2 0.297368421052632
11.3 0.292307692307692
11.4 0.2875
11.5 0.282926829268293
11.6 0.3
12.6 0.295348837209302
12.7 0.290909090909091
12.8 0.286666666666667
12.9 0.284782608695652
13.1 0.295744680851064
13.9 0.291666666666667
14 0.287755102040816
14.1 0.284
14.2 0.280392156862745
14.3 0.296153846153846
15.4 0.292452830188679
15.5 0.288888888888889
15.6 0.285454545454545
15.7 0.282142857142857
15.8 0.294736842105263
16.8 0.291379310344828
16.9 0.288135593220339
17 0.285
17.1 0.281967213114754
17.2 0.293548387096774
18.2 0.29047619047619
18.3 0.2875
18.4 0.296923076923077
};
\addplot [semithick, color0, forget plot]
table {%
0 0.1
0.1 0.1
0.2 0.1
0.3 0.1
0.4 0.1
0.5 0.233333333333333
1.4 0.285714285714286
2 0.3625
2.9 0.4
3.6 0.42
4.2 0.436363636363636
4.8 0.466666666666667
5.6 0.5
6.5 0.507142857142857
7.1 0.513333333333333
7.7 0.51875
8.3 0.529411764705882
9 0.533333333333333
9.6 0.542105263157895
10.3 0.55
11 0.576190476190476
12.1 0.586363636363636
12.9 0.58695652173913
13.5 0.5875
14.1 0.588
14.7 0.592307692307692
15.4 0.592592592592593
16 0.603571428571429
16.9 0.613793103448276
17.8 0.613333333333333
18.4 0.616129032258065
};
\end{axis}

\end{tikzpicture}

